Low-Cost Inertial Aiding for Deep-Urban Tightly-Coupled Multi-Antenna Precise GNSS

A vehicular pose estimation technique is presented that tightly couples multi-antenna carrier-phase differential GNSS (CDGNSS) with a low-cost MEMS inertial sensor and vehicle dynamics constraints. This work is the first to explore the use of consumer-grade inertial sensors for tightly-coupled urban CDGNSS, and first to explore the tightly-coupled combination of multi-antenna CDGNSS and inertial sensing (of any quality) for urban navigation. An unscented linearization permits ambiguity resolution using traditional integer least squares while both implicitly enforcing known-baseline-length constraints and exploiting the multi-baseline problem's inter-baseline correlations. A novel false fix detection and recovery technique is developed to mitigate the effect of conditioning the filter state on incorrect integers. When evaluated on the publicly-available TEX-CUP urban positioning dataset, the proposed technique achieves, with consumer- and industrial-grade inertial sensors, respectively, a 96.6% and 97.5% integer fix availability, and 12.0 cm and 10.1 cm overall (fix and float) 95th percentile horizontal positioning error.

==> figs/diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.36487028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8398122)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.27159267,0.2909082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs b w {1k}$\end{tabular}}}}%
    \put(0.60311492,0.16542777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs b w {2k}$\end{tabular}}}}%
    \put(0.094567,0.17972798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary\end{tabular}}}}%
    \put(0.09325694,0.13517106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Secondary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.09640707,0.2278102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference\end{tabular}}}}%
    \put(0.35489901,0.7067254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0.7216754,0.55303479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(0.09553628,0.52248496){\color[rgb]{0,0.6745098,0}\rotatebox{-0.29946353}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr r i k}$\end{tabular}}}}}%
    \put(0.18695811,0.42979302){\color[rgb]{0,0.6745098,0}\rotatebox{-1.1949524}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr r j k}$\end{tabular}}}}}%
    \put(0.39602903,0.33935785){\color[rgb]{1,0.00392157,0.00392157}\rotatebox{-0.61932195}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr p i k}$\end{tabular}}}}}%
    \put(0.57944052,0.42879762){\color[rgb]{1,0.00392157,0.00392157}\rotatebox{-0.61932192}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr p j k}$\end{tabular}}}}}%
    \put(0.73717766,0.27350041){\color[rgb]{0,0.38039216,0.94117647}\rotatebox{-0.61932192}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr s j k}$\end{tabular}}}}}%
    \put(0.61740344,0.27590501){\color[rgb]{0,0.4,1}\rotatebox{-0.61932192}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vecs r w {\mr  s i k}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram.pdf}}%
  \end{picture}%
\endgroup%


==> figs/frames.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frames.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.13963415bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69157643)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frames.pdf}}%
    \put(0.03462534,0.41922755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GNSS primary\end{tabular}}}}%
    \put(-0.00107927,0.33680133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GNSS secondary\end{tabular}}}}%
    \put(0.37379305,0.63564979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GNSS reference\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{frames.pdf}}%
    \put(0.20245742,0.58771881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frame w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{frames.pdf}}%
    \put(0.19766994,0.37819276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IMU\end{tabular}}}}%
    \put(0.24421033,0.53741933){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech x w$\end{tabular}}}}%
    \put(0.1145507,0.55131995){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech y w$\end{tabular}}}}%
    \put(0.20859442,0.67697339){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech z w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{frames.pdf}}%
    \put(0.45669805,0.56204316){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech z b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{frames.pdf}}%
    \put(0.62368623,0.40728858){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech x u$\end{tabular}}}}%
    \put(0.55923997,0.52697029){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech z u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{frames.pdf}}%
    \put(0.50642075,0.46861771){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech x b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{frames.pdf}}%
    \put(0.63664644,0.45174918){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech x v$\end{tabular}}}}%
    \put(0.76427117,0.45722377){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech y v$\end{tabular}}}}%
    \put(0.69687503,0.58954811){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech z v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{frames.pdf}}%
    \put(0.35946254,0.43062382){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech y b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{frames.pdf}}%
    \put(0.48249458,0.3808268){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vech y u$\end{tabular}}}}%
    \put(0.45431782,0.4746651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frame b$\end{tabular}}}}%
    \put(0.5546683,0.4469154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frame u$\end{tabular}}}}%
    \put(0.68862774,0.50406203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frame v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{frames.pdf}}%
  \end{picture}%
\endgroup%


==> figs/re_seed.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 're_seed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.60790994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19010585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{re_seed.pdf}}%
    \put(0.04165286,0.13369496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary\end{tabular}}}}%
    \put(-0.00210336,0.02466577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Float-Only\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{re_seed.pdf}}%
    \put(0.36022137,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{re_seed.pdf}}%
    \put(0.53381467,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{re_seed.pdf}}%
    \put(0.70740796,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_4$\end{tabular}}}}%
    \put(0.7026242,0.18196447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{10}\selectfont\checkmark}\end{tabular}}}}%
    \put(0.75303242,0.11203147){\color[rgb]{0,0,0}\rotatebox{-36.3926}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}re-seed\end{tabular}}}}}%
    \put(-0.2439997,0.35197043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44550039\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{re_seed.pdf}}%
    \put(0.36022137,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{re_seed.pdf}}%
    \put(0.53381468,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{re_seed.pdf}}%
    \put(0.70740796,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{re_seed.pdf}}%
    \put(0.88100127,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{re_seed.pdf}}%
    \put(0.1856787,0.13020414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{re_seed.pdf}}%
    \put(0.18567869,0.02304784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{re_seed.pdf}}%
    \put(0.88314439,0.12994439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{re_seed.pdf}}%
  \end{picture}%
\endgroup%


==> figs/soft_reset.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft_reset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.6078969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19010585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft_reset.pdf}}%
    \put(0.36022138,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft_reset.pdf}}%
    \put(0.53381469,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft_reset.pdf}}%
    \put(0.70740798,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_4$\end{tabular}}}}%
    \put(0.70262422,0.18196448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{10}\selectfont{}!}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft_reset.pdf}}%
    \put(0.88100127,0.1302041){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_5$\end{tabular}}}}%
    \put(-0.2439997,0.35197044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4455004\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{soft_reset.pdf}}%
    \put(0.36022138,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{soft_reset.pdf}}%
    \put(0.5338147,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{soft_reset.pdf}}%
    \put(0.70740798,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{soft_reset.pdf}}%
    \put(0.8810013,0.02304774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{soft_reset.pdf}}%
    \put(0.18567871,0.13020414){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{soft_reset.pdf}}%
    \put(0.1856787,0.02304784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vbh x_1$\end{tabular}}}}%
    \put(0.04165372,0.13369459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primary\end{tabular}}}}%
    \put(-0.00210336,0.0246654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Float-Only\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{soft_reset.pdf}}%
    \put(0.75803076,0.03966847){\color[rgb]{0,0,0}\rotatebox{35.758256}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}soft reset\end{tabular}}}}}%
  \end{picture}%
\endgroup%

